From Bricks to Bridges: Product of Invariances to Enhance Latent Space Communication

It has been observed that representations learned by distinct neural networks conceal structural similarities when the models are trained under similar inductive biases. From a geometric perspective, identifying the classes of transformations and the related invariances that connect these representations is fundamental to unlocking applications, such as merging, stitching, and reusing different neural modules. However, estimating task-specific transformations a priori can be challenging and expensive due to several factors (e.g., weights initialization, training hyperparameters, or data modality). To this end, we introduce a versatile method to directly incorporate a set of invariances into the representations, constructing a product space of invariant components on top of the latent representations without requiring prior knowledge about the optimal invariance to infuse. We validate our solution on classification and reconstruction tasks, observing consistent latent similarity and downstream performance improvements in a zero-shot stitching setting. The experimental analysis comprises three modalities (vision, text, and graphs), twelve pretrained foundational models, nine benchmarks, and several architectures trained from scratch.

==> (inline-0) <==
\begin{tabular}{llcc}
            \toprule

            Aggregation                           & Projection                       & Accuracy ↑               & Stitching index ↑ \\
            \midrule
            \multirow[t]{5}{*}{-}                 & Absolute                         & $0.14 \pm 0.04$          & $0.18$            \\
                                                  & \glsentrylong{cos}                           & $\textbf{0.53} \pm 0.06$ & $0.71$            \\
                                                  & \glsentrylong{eu}                        & $0.27 \pm 0.06$          & $0.58$            \\
                                                  & \gls{l1}                               & $0.26 \pm 0.06$          & $0.58$            \\
                                                  & \gls{linf}                     & $0.12 \pm 0.03$          & $\textbf{1.00}$   \\
            \midrule
            \multirow[t]{7}{*}{Concat*}                  & \glsentrylong{cos},\glsentrylong{eu}                 & $0.69 \pm 0.04$          & $0.90$            \\
                                                  & \glsentrylong{cos}, \gls{l1}                       & $0.69 \pm 0.04$          & $0.90$            \\
                                                  & \glsentrylong{cos},\gls{linf}              & $0.65 \pm 0.05$          & $0.87$            \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.40 \pm 0.07$          & $0.72$            \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.30 \pm 0.09$          & $0.65$            \\
                                                  & \gls{l1},\gls{linf}                  & $0.32 \pm 0.09$          & $0.67$            \\
            \cmidrule(l){2-4}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.75} \pm 0.02$ & $\textbf{0.97}$   \\
            \midrule
            \multirow[t]{7}{*}{SelfAttention}     & \glsentrylong{cos},\glsentrylong{eu}                 & $0.72 \pm 0.04$          & $0.96$            \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $0.72 \pm 0.04$          & $0.96$            \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.76} \pm 0.02$          & $\textbf{1.00}$            \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.68 \pm 0.03$          & $0.92$            \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.69 \pm 0.04$          & $0.93$            \\
                                                  & \gls{l1},\gls{linf}                  & $0.68 \pm 0.04$          & $0.91$            \\
            \cmidrule(l){2-4}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.63 \pm 0.13$          & $0.85$            \\
            \midrule
            \multirow[t]{7}{*}{MLP+SelfAttention} & \glsentrylong{cos},\glsentrylong{eu}                 & $\textbf{0.76} \pm 0.01$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $\textbf{0.76} \pm 0.01$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.76} \pm 0.01$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.68 \pm 0.06$          & $0.92$            \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.71 \pm 0.03$          & $0.95$            \\
                                                  & \gls{l1},\gls{linf}                  & $0.69 \pm 0.03$          & $0.93$            \\
            \cmidrule(l){2-4}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.76} \pm 0.02$ & $0.99$            \\
            \midrule
            \multirow[t]{7}{*}{MLP+Sum}           & \glsentrylong{cos},\glsentrylong{eu}                 & $\textbf{0.78} \pm 0.02$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $\textbf{0.78} \pm 0.01$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.77} \pm 0.01$ & $\textbf{1.00}$   \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.72 \pm 0.03$          & $0.97$            \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.68 \pm 0.04$          & $0.94$            \\
                                                  & \gls{l1},\gls{linf}                  & $0.67 \pm 0.01$          & $0.94$            \\
            \cmidrule(l){2-4}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.77} \pm 0.01$ & \textbf{$1.00$ }           \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \multirow[t]{4}{*}{\texttt{RexNet}} & \texttt{RViT-B/16} & $0.11 \pm 0.01$ & $0.80 \pm 0.01$ & $0.74 \pm 0.02$ & $0.69 \pm 0.02$ & $0.46 \pm 0.02$ \\
     & \texttt{ViT-B/16} & $0.11 \pm 0.00$ & $0.79 \pm 0.01$ & $0.69 \pm 0.02$ & $0.69 \pm 0.01$ & $0.51 \pm 0.03$ \\
     & \texttt{CViT-B/32} & $0.09 \pm 0.01$ & $0.79 \pm 0.01$ & $0.73 \pm 0.01$ & $0.70 \pm 0.01$ & $0.48 \pm 0.03$ \\
     & \texttt{ViT-S/16} & $0.09 \pm 0.02$ & $0.79 \pm 0.01$ & $0.72 \pm 0.02$ & $0.70 \pm 0.02$ & $0.45 \pm 0.02$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{RexNet} & $0.02 \pm 0.01$ & $0.94 \pm 0.01$ & $0.95 \pm 0.00$ & $0.96 \pm 0.00$ & $0.63 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{ViT-B/16} & $0.02 \pm 0.01$ & $0.87 \pm 0.01$ & $0.87 \pm 0.01$ & $0.87 \pm 0.01$ & $0.56 \pm 0.00$ \\
     & \texttt{RViT-B/16} & $0.02 \pm 0.00$ & $0.84 \pm 0.01$ & $0.84 \pm 0.01$ & $0.84 \pm 0.01$ & $0.54 \pm 0.02$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{RexNet} & $0.01 \pm 0.00$ & $0.93 \pm 0.00$ & $0.94 \pm 0.00$ & $0.94 \pm 0.00$ & $0.70 \pm 0.02$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{RexNet} & $0.01 \pm 0.00$ & $0.87 \pm 0.00$ & $0.88 \pm 0.00$ & $0.87 \pm 0.00$ & $0.47 \pm 0.01$ \\
     & \texttt{ViT-S/16} & $0.01 \pm 0.01$ & $0.89 \pm 0.01$ & $0.89 \pm 0.01$ & $0.89 \pm 0.01$ & $0.52 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RViT-B/16} & $0.01 \pm 0.00$ & $0.93 \pm 0.00$ & $0.93 \pm 0.00$ & $0.92 \pm 0.00$ & $0.73 \pm 0.00$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{ViT-B/16} & $0.01 \pm 0.00$ & $0.95 \pm 0.00$ & $0.95 \pm 0.00$ & $0.95 \pm 0.00$ & $0.74 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{ViT-B/16} & $0.01 \pm 0.00$ & $0.94 \pm 0.00$ & $0.93 \pm 0.00$ & $0.94 \pm 0.00$ & $0.69 \pm 0.01$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{CViT-B/32} & $0.01 \pm 0.01$ & $0.93 \pm 0.00$ & $0.94 \pm 0.00$ & $0.94 \pm 0.00$ & $0.78 \pm 0.03$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ViT-S/16}} & \texttt{CViT-B/32} & $0.01 \pm 0.00$ & $0.93 \pm 0.00$ & $0.93 \pm 0.00$ & $0.92 \pm 0.00$ & $0.66 \pm 0.03$ \\
     & \texttt{RexNet} & $0.01 \pm 0.00$ & $0.92 \pm 0.00$ & $0.91 \pm 0.00$ & $0.92 \pm 0.00$ & $0.66 \pm 0.02$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ViT-B/16}} & \texttt{RViT-B/16} & $0.01 \pm 0.00$ & $0.96 \pm 0.00$ & $0.96 \pm 0.00$ & $0.97 \pm 0.00$ & $0.76 \pm 0.00$ \\
     & \texttt{CViT-B/32} & $0.01 \pm 0.00$ & $0.95 \pm 0.00$ & $0.96 \pm 0.00$ & $0.96 \pm 0.00$ & $0.67 \pm 0.02$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{ViT-S/16} & $0.00 \pm 0.00$ & $0.95 \pm 0.00$ & $0.95 \pm 0.00$ & $0.95 \pm 0.00$ & $0.79 \pm 0.02$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{ViT-S/16} & $0.00 \pm 0.00$ & $0.97 \pm 0.00$ & $0.97 \pm 0.00$ & $0.97 \pm 0.00$ & $0.73 \pm 0.03$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \texttt{RexNet} & \texttt{ViT-B/16} & $0.24 \pm 0.01$ & $0.50 \pm 0.01$ & $0.40 \pm 0.02$ & $0.25 \pm 0.02$ & $0.21 \pm 0.02$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RexNet} & $0.23 \pm 0.01$ & $0.73 \pm 0.00$ & $0.63 \pm 0.01$ & $0.50 \pm 0.01$ & $0.31 \pm 0.00$ \\
    \midrule
    \texttt{RexNet} & \texttt{RViT-B/16} & $0.20 \pm 0.02$ & $0.52 \pm 0.01$ & $0.42 \pm 0.02$ & $0.31 \pm 0.02$ & $0.22 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{ViT-S/16}} & \texttt{CViT-B/32} & $0.17 \pm 0.03$ & $0.68 \pm 0.00$ & $0.61 \pm 0.01$ & $0.51 \pm 0.03$ & $0.30 \pm 0.00$ \\
     & \texttt{ViT-B/16} & $0.14 \pm 0.00$ & $0.77 \pm 0.00$ & $0.64 \pm 0.00$ & $0.71 \pm 0.01$ & $0.33 \pm 0.01$ \\
     & \texttt{RViT-B/16} & $0.13 \pm 0.01$ & $0.75 \pm 0.00$ & $0.67 \pm 0.01$ & $0.62 \pm 0.01$ & $0.39 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{RexNet}} & \texttt{ViT-S/16} & $0.12 \pm 0.01$ & $0.47 \pm 0.01$ & $0.40 \pm 0.02$ & $0.34 \pm 0.01$ & $0.17 \pm 0.00$ \\
     & \texttt{CViT-B/32} & $0.11 \pm 0.01$ & $0.50 \pm 0.01$ & $0.52 \pm 0.02$ & $0.41 \pm 0.02$ & $0.17 \pm 0.02$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RViT-B/16} & $0.07 \pm 0.03$ & $0.48 \pm 0.04$ & $0.52 \pm 0.02$ & $0.49 \pm 0.03$ & $0.32 \pm 0.01$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{RexNet} & $0.06 \pm 0.00$ & $0.79 \pm 0.00$ & $0.77 \pm 0.00$ & $0.72 \pm 0.00$ & $0.33 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{ViT-S/16} & $0.05 \pm 0.01$ & $0.53 \pm 0.02$ & $0.54 \pm 0.02$ & $0.57 \pm 0.02$ & $0.22 \pm 0.01$ \\
     & \texttt{ViT-B/16} & $0.05 \pm 0.02$ & $0.53 \pm 0.02$ & $0.52 \pm 0.02$ & $0.56 \pm 0.01$ & $0.26 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{ViT-B/16}} & \texttt{RexNet} & $0.04 \pm 0.01$ & $0.72 \pm 0.01$ & $0.72 \pm 0.01$ & $0.68 \pm 0.00$ & $0.40 \pm 0.02$ \\
     & \texttt{CViT-B/32} & $0.04 \pm 0.01$ & $0.70 \pm 0.01$ & $0.71 \pm 0.01$ & $0.73 \pm 0.01$ & $0.39 \pm 0.01$ \\
     & \texttt{ViT-S/16} & $0.03 \pm 0.00$ & $0.80 \pm 0.00$ & $0.83 \pm 0.00$ & $0.84 \pm 0.00$ & $0.44 \pm 0.01$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RexNet} & $0.03 \pm 0.02$ & $0.52 \pm 0.01$ & $0.55 \pm 0.02$ & $0.53 \pm 0.00$ & $0.27 \pm 0.01$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{ViT-S/16} & $0.03 \pm 0.01$ & $0.79 \pm 0.01$ & $0.82 \pm 0.00$ & $0.81 \pm 0.01$ & $0.34 \pm 0.00$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{RViT-B/16} & $0.02 \pm 0.01$ & $0.78 \pm 0.01$ & $0.80 \pm 0.01$ & $0.79 \pm 0.00$ & $0.44 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{RViT-B/16}} & \texttt{ViT-B/16} & $0.01 \pm 0.00$ & $0.82 \pm 0.01$ & $0.81 \pm 0.00$ & $0.82 \pm 0.00$ & $0.26 \pm 0.01$ \\
     & \texttt{CViT-B/32} & $0.01 \pm 0.01$ & $0.75 \pm 0.00$ & $0.75 \pm 0.01$ & $0.75 \pm 0.00$ & $0.30 \pm 0.01$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RexNet} & $0.05 \pm 0.00$ & $0.67 \pm 0.00$ & $0.72 \pm 0.01$ & $0.72 \pm 0.00$ & $0.54 \pm 0.00$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{RexNet} & $0.04 \pm 0.01$ & $0.76 \pm 0.01$ & $0.79 \pm 0.01$ & $0.80 \pm 0.01$ & $0.59 \pm 0.01$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{CViT-B/32} & $0.03 \pm 0.00$ & $0.76 \pm 0.01$ & $0.78 \pm 0.00$ & $0.79 \pm 0.00$ & $0.50 \pm 0.01$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RViT-B/16} & $0.03 \pm 0.02$ & $0.68 \pm 0.01$ & $0.72 \pm 0.01$ & $0.71 \pm 0.01$ & $0.56 \pm 0.00$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{ViT-B/16} & $0.03 \pm 0.01$ & $0.78 \pm 0.01$ & $0.79 \pm 0.01$ & $0.81 \pm 0.00$ & $0.61 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RViT-B/16} & $0.03 \pm 0.00$ & $0.76 \pm 0.00$ & $0.77 \pm 0.00$ & $0.78 \pm 0.00$ & $0.52 \pm 0.01$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{CViT-B/32} & $0.03 \pm 0.01$ & $0.72 \pm 0.01$ & $0.72 \pm 0.01$ & $0.74 \pm 0.01$ & $0.57 \pm 0.01$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{RexNet} & $0.03 \pm 0.01$ & $0.79 \pm 0.00$ & $0.81 \pm 0.00$ & $0.81 \pm 0.00$ & $0.48 \pm 0.01$ \\
    \midrule
    \texttt{RexNet} & \texttt{RViT-B/16} & $0.03 \pm 0.01$ & $0.74 \pm 0.01$ & $0.77 \pm 0.00$ & $0.76 \pm 0.00$ & $0.53 \pm 0.02$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{ViT-S/16} & $0.03 \pm 0.01$ & $0.66 \pm 0.02$ & $0.65 \pm 0.01$ & $0.65 \pm 0.01$ & $0.56 \pm 0.00$ \\
    \midrule
    \texttt{RexNet} & \texttt{ViT-S/16} & $0.02 \pm 0.01$ & $0.74 \pm 0.00$ & $0.77 \pm 0.00$ & $0.76 \pm 0.01$ & $0.64 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RexNet} & $0.02 \pm 0.01$ & $0.78 \pm 0.01$ & $0.78 \pm 0.01$ & $0.78 \pm 0.01$ & $0.51 \pm 0.01$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{ViT-S/16} & $0.02 \pm 0.01$ & $0.79 \pm 0.01$ & $0.80 \pm 0.01$ & $0.80 \pm 0.01$ & $0.57 \pm 0.01$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{ViT-B/16} & $0.02 \pm 0.01$ & $0.70 \pm 0.01$ & $0.71 \pm 0.01$ & $0.72 \pm 0.00$ & $0.55 \pm 0.01$ \\
    \midrule
    \texttt{RexNet} & \texttt{CViT-B/32} & $0.01 \pm 0.01$ & $0.72 \pm 0.01$ & $0.74 \pm 0.01$ & $0.73 \pm 0.01$ & $0.63 \pm 0.00$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{ViT-S/16} & $0.01 \pm 0.01$ & $0.79 \pm 0.00$ & $0.79 \pm 0.00$ & $0.80 \pm 0.01$ & $0.63 \pm 0.00$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{ViT-B/16} & $0.01 \pm 0.00$ & $0.79 \pm 0.00$ & $0.80 \pm 0.00$ & $0.80 \pm 0.01$ & $0.54 \pm 0.01$ \\
    \midrule
    \texttt{RexNet} & \texttt{ViT-B/16} & $0.01 \pm 0.01$ & $0.76 \pm 0.00$ & $0.77 \pm 0.01$ & $0.77 \pm 0.00$ & $0.60 \pm 0.02$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{CViT-B/32} & $0.01 \pm 0.00$ & $0.75 \pm 0.00$ & $0.75 \pm 0.00$ & $0.75 \pm 0.01$ & $0.55 \pm 0.02$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{RViT-B/16} & $0.01 \pm 0.00$ & $0.84 \pm 0.00$ & $0.84 \pm 0.00$ & $0.84 \pm 0.00$ & $0.52 \pm 0.00$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \texttt{CViT-B/32} & \texttt{ViT-B/16} & $0.09 \pm 0.01$ & $0.57 \pm 0.00$ & $0.65 \pm 0.01$ & $0.66 \pm 0.01$ & $0.55 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RexNet} & $0.08 \pm 0.01$ & $0.62 \pm 0.01$ & $0.69 \pm 0.01$ & $0.71 \pm 0.00$ & $0.48 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ViT-B/16}} & \texttt{RexNet} & $0.08 \pm 0.01$ & $0.56 \pm 0.00$ & $0.62 \pm 0.01$ & $0.64 \pm 0.00$ & $0.43 \pm 0.01$ \\
     & \texttt{CViT-B/32} & $0.07 \pm 0.02$ & $0.62 \pm 0.02$ & $0.69 \pm 0.01$ & $0.69 \pm 0.01$ & $0.47 \pm 0.00$ \\
    \midrule
    \texttt{RexNet} & \texttt{ViT-S/16} & $0.07 \pm 0.01$ & $0.71 \pm 0.00$ & $0.65 \pm 0.01$ & $0.64 \pm 0.01$ & $0.51 \pm 0.00$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{ViT-S/16} & $0.07 \pm 0.01$ & $0.66 \pm 0.01$ & $0.71 \pm 0.00$ & $0.73 \pm 0.00$ & $0.42 \pm 0.00$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RViT-B/16} & $0.05 \pm 0.03$ & $0.57 \pm 0.01$ & $0.62 \pm 0.02$ & $0.60 \pm 0.02$ & $0.54 \pm 0.01$ \\
    \midrule
    \texttt{ViT-B/16} & \texttt{RViT-B/16} & $0.05 \pm 0.03$ & $0.53 \pm 0.02$ & $0.58 \pm 0.02$ & $0.56 \pm 0.02$ & $0.33 \pm 0.00$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{RViT-B/16} & $0.05 \pm 0.02$ & $0.69 \pm 0.01$ & $0.73 \pm 0.01$ & $0.74 \pm 0.01$ & $0.49 \pm 0.02$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{ViT-S/16} & $0.04 \pm 0.01$ & $0.60 \pm 0.01$ & $0.65 \pm 0.01$ & $0.65 \pm 0.01$ & $0.57 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{CViT-B/32} & $0.04 \pm 0.01$ & $0.71 \pm 0.01$ & $0.69 \pm 0.01$ & $0.67 \pm 0.00$ & $0.49 \pm 0.01$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{RexNet} & $0.04 \pm 0.02$ & $0.63 \pm 0.00$ & $0.66 \pm 0.01$ & $0.67 \pm 0.01$ & $0.65 \pm 0.01$ \\
    \midrule
    \texttt{RexNet} & \texttt{CViT-B/32} & $0.04 \pm 0.01$ & $0.71 \pm 0.01$ & $0.74 \pm 0.01$ & $0.74 \pm 0.00$ & $0.48 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{RViT-B/16}} & \texttt{ViT-S/16} & $0.03 \pm 0.01$ & $0.74 \pm 0.01$ & $0.77 \pm 0.00$ & $0.77 \pm 0.00$ & $0.63 \pm 0.01$ \\
     & \texttt{ViT-B/16} & $0.03 \pm 0.01$ & $0.69 \pm 0.01$ & $0.71 \pm 0.00$ & $0.72 \pm 0.00$ & $0.53 \pm 0.00$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RexNet} & $0.02 \pm 0.01$ & $0.71 \pm 0.00$ & $0.73 \pm 0.01$ & $0.73 \pm 0.02$ & $0.61 \pm 0.00$ \\
    \midrule
    \texttt{RViT-B/16} & \texttt{CViT-B/32} & $0.02 \pm 0.01$ & $0.69 \pm 0.01$ & $0.68 \pm 0.01$ & $0.68 \pm 0.01$ & $0.61 \pm 0.01$ \\
    \midrule
    \texttt{RexNet} & \texttt{RViT-B/16} & $0.02 \pm 0.01$ & $0.67 \pm 0.01$ & $0.67 \pm 0.01$ & $0.66 \pm 0.01$ & $0.47 \pm 0.01$ \\
    \midrule
    \texttt{ViT-S/16} & \texttt{ViT-B/16} & $0.01 \pm 0.01$ & $0.68 \pm 0.01$ & $0.69 \pm 0.00$ & $0.68 \pm 0.00$ & $0.46 \pm 0.02$ \\
    \midrule
    \texttt{RexNet} & \texttt{ViT-B/16} & $0.01 \pm 0.01$ & $0.73 \pm 0.01$ & $0.72 \pm 0.01$ & $0.72 \pm 0.00$ & $0.46 \pm 0.01$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \multirow[t]{3}{*}{\texttt{XLM-R}} & \texttt{BERT-C} & $0.25 \pm 0.01$ & $0.14 \pm 0.00$ & $0.19 \pm 0.01$ & $0.39 \pm 0.01$ & $0.09 \pm 0.01$ \\
     & \texttt{ALBERT} & $0.22 \pm 0.03$ & $0.15 \pm 0.03$ & $0.17 \pm 0.02$ & $0.36 \pm 0.02$ & $0.10 \pm 0.00$ \\
     & \texttt{ELECTRA} & $0.22 \pm 0.02$ & $0.08 \pm 0.00$ & $0.13 \pm 0.01$ & $0.30 \pm 0.02$ & $0.06 \pm 0.01$ \\
    \midrule
    \texttt{BERT-U} & \texttt{RoBERTa} & $0.20 \pm 0.01$ & $0.53 \pm 0.01$ & $0.36 \pm 0.01$ & $0.33 \pm 0.01$ & $0.14 \pm 0.01$ \\
    \midrule
    \texttt{XLM-R} & \texttt{RoBERTa} & $0.19 \pm 0.02$ & $0.16 \pm 0.02$ & $0.19 \pm 0.01$ & $0.35 \pm 0.01$ & $0.08 \pm 0.01$ \\
    \midrule
    \texttt{BERT-U} & \texttt{ELECTRA} & $0.19 \pm 0.02$ & $0.50 \pm 0.01$ & $0.31 \pm 0.01$ & $0.35 \pm 0.00$ & $0.14 \pm 0.01$ \\
    \midrule
    \texttt{XLM-R} & \texttt{BERT-U} & $0.16 \pm 0.01$ & $0.12 \pm 0.00$ & $0.14 \pm 0.01$ & $0.27 \pm 0.01$ & $0.10 \pm 0.00$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{BERT-U}} & \texttt{BERT-C} & $0.15 \pm 0.01$ & $0.57 \pm 0.00$ & $0.43 \pm 0.00$ & $0.42 \pm 0.01$ & $0.13 \pm 0.01$ \\
     & \texttt{CViT-B/32} & $0.15 \pm 0.03$ & $0.41 \pm 0.02$ & $0.30 \pm 0.01$ & $0.26 \pm 0.01$ & $0.11 \pm 0.00$ \\
     & \texttt{XLM-R} & $0.15 \pm 0.01$ & $0.50 \pm 0.02$ & $0.35 \pm 0.01$ & $0.36 \pm 0.01$ & $0.08 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{BERT-C} & $0.12 \pm 0.02$ & $0.40 \pm 0.03$ & $0.30 \pm 0.02$ & $0.28 \pm 0.01$ & $0.13 \pm 0.01$ \\
    \midrule
    \texttt{BERT-C} & \texttt{ELECTRA} & $0.12 \pm 0.02$ & $0.49 \pm 0.02$ & $0.46 \pm 0.01$ & $0.58 \pm 0.02$ & $0.11 \pm 0.01$ \\
    \midrule
    \texttt{XLM-R} & \texttt{CViT-B/32} & $0.12 \pm 0.02$ & $0.12 \pm 0.01$ & $0.12 \pm 0.02$ & $0.23 \pm 0.00$ & $0.08 \pm 0.00$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{BERT-U} & $0.11 \pm 0.05$ & $0.31 \pm 0.06$ & $0.27 \pm 0.06$ & $0.31 \pm 0.06$ & $0.15 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{ALBERT} & $0.11 \pm 0.01$ & $0.25 \pm 0.01$ & $0.27 \pm 0.02$ & $0.36 \pm 0.02$ & $0.11 \pm 0.00$ \\
    \midrule
    \texttt{BERT-U} & \texttt{ALBERT} & $0.11 \pm 0.04$ & $0.53 \pm 0.01$ & $0.42 \pm 0.03$ & $0.43 \pm 0.02$ & $0.11 \pm 0.00$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{BERT-C} & $0.11 \pm 0.01$ & $0.31 \pm 0.01$ & $0.27 \pm 0.01$ & $0.38 \pm 0.03$ & $0.10 \pm 0.00$ \\
    \midrule
    \texttt{ALBERT} & \texttt{XLM-R} & $0.09 \pm 0.01$ & $0.40 \pm 0.00$ & $0.42 \pm 0.00$ & $0.49 \pm 0.01$ & $0.14 \pm 0.00$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{ELECTRA} & $0.09 \pm 0.02$ & $0.36 \pm 0.03$ & $0.29 \pm 0.01$ & $0.37 \pm 0.02$ & $0.13 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-C}} & \texttt{XLM-R} & $0.09 \pm 0.05$ & $0.49 \pm 0.03$ & $0.57 \pm 0.04$ & $0.51 \pm 0.03$ & $0.12 \pm 0.01$ \\
     & \texttt{RoBERTa} & $0.08 \pm 0.05$ & $0.52 \pm 0.03$ & $0.56 \pm 0.02$ & $0.60 \pm 0.02$ & $0.14 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ELECTRA}} & \texttt{BERT-U} & $0.08 \pm 0.03$ & $0.24 \pm 0.01$ & $0.21 \pm 0.01$ & $0.29 \pm 0.02$ & $0.14 \pm 0.00$ \\
     & \texttt{RoBERTa} & $0.08 \pm 0.01$ & $0.35 \pm 0.02$ & $0.34 \pm 0.01$ & $0.41 \pm 0.01$ & $0.10 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{CViT-B/32} & $0.07 \pm 0.02$ & $0.22 \pm 0.02$ & $0.21 \pm 0.01$ & $0.24 \pm 0.06$ & $0.11 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-C}} & \texttt{ALBERT} & $0.07 \pm 0.03$ & $0.43 \pm 0.04$ & $0.43 \pm 0.05$ & $0.42 \pm 0.05$ & $0.13 \pm 0.00$ \\
     & \texttt{BERT-U} & $0.06 \pm 0.06$ & $0.49 \pm 0.04$ & $0.53 \pm 0.04$ & $0.54 \pm 0.04$ & $0.21 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{CViT-B/32} & $0.06 \pm 0.01$ & $0.22 \pm 0.01$ & $0.19 \pm 0.01$ & $0.25 \pm 0.01$ & $0.10 \pm 0.01$ \\
    \midrule
    \texttt{BERT-C} & \texttt{CViT-B/32} & $0.06 \pm 0.05$ & $0.33 \pm 0.02$ & $0.34 \pm 0.03$ & $0.35 \pm 0.07$ & $0.09 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{ALBERT} & $0.06 \pm 0.00$ & $0.32 \pm 0.04$ & $0.31 \pm 0.01$ & $0.36 \pm 0.01$ & $0.14 \pm 0.00$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{XLM-R} & $0.05 \pm 0.01$ & $0.25 \pm 0.00$ & $0.25 \pm 0.00$ & $0.30 \pm 0.01$ & $0.13 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{XLM-R} & $0.05 \pm 0.01$ & $0.24 \pm 0.02$ & $0.21 \pm 0.01$ & $0.26 \pm 0.00$ & $0.12 \pm 0.01$ \\
    \midrule
    \texttt{ALBERT} & \texttt{ELECTRA} & $0.04 \pm 0.01$ & $0.50 \pm 0.00$ & $0.50 \pm 0.01$ & $0.53 \pm 0.01$ & $0.17 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{CViT-B/32}} & \texttt{ELECTRA} & $0.04 \pm 0.01$ & $0.20 \pm 0.00$ & $0.23 \pm 0.00$ & $0.21 \pm 0.00$ & $0.11 \pm 0.01$ \\
     & \texttt{RoBERTa} & $0.03 \pm 0.00$ & $0.21 \pm 0.00$ & $0.24 \pm 0.00$ & $0.24 \pm 0.01$ & $0.15 \pm 0.01$ \\
     & \texttt{BERT-U} & $0.03 \pm 0.01$ & $0.19 \pm 0.01$ & $0.22 \pm 0.01$ & $0.21 \pm 0.00$ & $0.12 \pm 0.00$ \\
    \midrule
    \texttt{ALBERT} & \texttt{BERT-U} & $0.03 \pm 0.02$ & $0.54 \pm 0.01$ & $0.55 \pm 0.00$ & $0.57 \pm 0.01$ & $0.18 \pm 0.00$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{ALBERT} & $0.03 \pm 0.01$ & $0.17 \pm 0.01$ & $0.19 \pm 0.00$ & $0.20 \pm 0.01$ & $0.09 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{ALBERT}} & \texttt{RoBERTa} & $0.02 \pm 0.02$ & $0.50 \pm 0.02$ & $0.50 \pm 0.00$ & $0.52 \pm 0.01$ & $0.18 \pm 0.02$ \\
     & \texttt{BERT-C} & $0.02 \pm 0.02$ & $0.51 \pm 0.01$ & $0.53 \pm 0.01$ & $0.53 \pm 0.01$ & $0.18 \pm 0.00$ \\
     & \texttt{CViT-B/32} & $0.02 \pm 0.00$ & $0.43 \pm 0.00$ & $0.45 \pm 0.01$ & $0.43 \pm 0.01$ & $0.15 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{BERT-C} & $0.02 \pm 0.01$ & $0.20 \pm 0.00$ & $0.21 \pm 0.01$ & $0.22 \pm 0.01$ & $0.14 \pm 0.02$ \\
     & \texttt{XLM-R} & $0.02 \pm 0.00$ & $0.22 \pm 0.00$ & $0.23 \pm 0.00$ & $0.24 \pm 0.00$ & $0.13 \pm 0.00$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
     Encoder & Decoder& MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \multirow[t]{2}{*}{\texttt{XLM-R}} & \texttt{RoBERTa} & $0.32 \pm 0.11$ & $0.40 \pm 0.10$ & $0.46 \pm 0.04$ & $0.69 \pm 0.06$ & $0.33 \pm 0.09$ \\
     & \texttt{BERT-U} & $0.30 \pm 0.13$ & $0.36 \pm 0.18$ & $0.53 \pm 0.04$ & $0.64 \pm 0.01$ & $0.31 \pm 0.04$ \\
    \midrule
    \texttt{BERT-C} & \texttt{XLM-R} & $0.30 \pm 0.14$ & $0.34 \pm 0.08$ & $0.55 \pm 0.03$ & $0.64 \pm 0.06$ & $0.17 \pm 0.03$ \\
    \midrule
    \texttt{XLM-R} & \texttt{BERT-C} & $0.26 \pm 0.08$ & $0.42 \pm 0.09$ & $0.56 \pm 0.02$ & $0.68 \pm 0.02$ & $0.26 \pm 0.11$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{BERT-C} & $0.25 \pm 0.16$ & $0.24 \pm 0.12$ & $0.45 \pm 0.03$ & $0.45 \pm 0.12$ & $0.33 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{XLM-R} & $0.25 \pm 0.03$ & $0.37 \pm 0.03$ & $0.36 \pm 0.01$ & $0.60 \pm 0.02$ & $0.27 \pm 0.08$ \\
    \midrule
    \texttt{XLM-R} & \texttt{CViT-B/32} & $0.25 \pm 0.12$ & $0.30 \pm 0.06$ & $0.47 \pm 0.04$ & $0.55 \pm 0.07$ & $0.34 \pm 0.03$ \\
    \midrule
    \texttt{ALBERT} & \texttt{XLM-R} & $0.24 \pm 0.12$ & $0.37 \pm 0.09$ & $0.50 \pm 0.02$ & $0.61 \pm 0.03$ & $0.28 \pm 0.04$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-U}} & \texttt{XLM-R} & $0.24 \pm 0.08$ & $0.34 \pm 0.08$ & $0.53 \pm 0.03$ & $0.58 \pm 0.00$ & $0.27 \pm 0.10$ \\
     & \texttt{ELECTRA} & $0.23 \pm 0.09$ & $0.35 \pm 0.06$ & $0.57 \pm 0.06$ & $0.43 \pm 0.07$ & $0.32 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{ALBERT} & $0.23 \pm 0.04$ & $0.42 \pm 0.01$ & $0.65 \pm 0.03$ & $0.62 \pm 0.03$ & $0.14 \pm 0.04$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{ALBERT} & $0.21 \pm 0.11$ & $0.51 \pm 0.04$ & $0.48 \pm 0.11$ & $0.65 \pm 0.04$ & $0.16 \pm 0.04$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{RoBERTa} & $0.20 \pm 0.02$ & $0.45 \pm 0.02$ & $0.54 \pm 0.01$ & $0.65 \pm 0.01$ & $0.32 \pm 0.09$ \\
     & \texttt{ELECTRA} & $0.20 \pm 0.07$ & $0.33 \pm 0.07$ & $0.52 \pm 0.01$ & $0.39 \pm 0.01$ & $0.31 \pm 0.01$ \\
    \midrule
    \texttt{BERT-C} & \texttt{ELECTRA} & $0.20 \pm 0.06$ & $0.40 \pm 0.04$ & $0.60 \pm 0.02$ & $0.53 \pm 0.03$ & $0.20 \pm 0.02$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{RoBERTa} & $0.20 \pm 0.00$ & $0.52 \pm 0.02$ & $0.33 \pm 0.01$ & $0.45 \pm 0.05$ & $0.32 \pm 0.07$ \\
    \midrule
    \texttt{XLM-R} & \texttt{ALBERT} & $0.19 \pm 0.12$ & $0.46 \pm 0.08$ & $0.58 \pm 0.07$ & $0.64 \pm 0.07$ & $0.21 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{BERT-U} & $0.19 \pm 0.02$ & $0.44 \pm 0.02$ & $0.60 \pm 0.02$ & $0.62 \pm 0.03$ & $0.21 \pm 0.01$ \\
    \midrule
    \texttt{XLM-R} & \texttt{ELECTRA} & $0.19 \pm 0.07$ & $0.37 \pm 0.06$ & $0.56 \pm 0.02$ & $0.45 \pm 0.02$ & $0.38 \pm 0.03$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{CViT-B/32}} & \texttt{ALBERT} & $0.18 \pm 0.08$ & $0.45 \pm 0.10$ & $0.60 \pm 0.04$ & $0.48 \pm 0.03$ & $0.11 \pm 0.01$ \\
     & \texttt{XLM-R} & $0.17 \pm 0.06$ & $0.36 \pm 0.06$ & $0.51 \pm 0.04$ & $0.53 \pm 0.03$ & $0.34 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{BERT-U} & $0.16 \pm 0.05$ & $0.52 \pm 0.02$ & $0.44 \pm 0.10$ & $0.59 \pm 0.05$ & $0.20 \pm 0.04$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-U}} & \texttt{RoBERTa} & $0.14 \pm 0.02$ & $0.56 \pm 0.00$ & $0.64 \pm 0.03$ & $0.70 \pm 0.02$ & $0.29 \pm 0.08$ \\
     & \texttt{CViT-B/32} & $0.14 \pm 0.06$ & $0.46 \pm 0.03$ & $0.52 \pm 0.01$ & $0.60 \pm 0.04$ & $0.25 \pm 0.08$ \\
    \midrule
    \texttt{BERT-C} & \texttt{BERT-U} & $0.14 \pm 0.18$ & $0.53 \pm 0.13$ & $0.61 \pm 0.03$ & $0.65 \pm 0.06$ & $0.23 \pm 0.04$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{CViT-B/32} & $0.13 \pm 0.05$ & $0.42 \pm 0.04$ & $0.51 \pm 0.07$ & $0.54 \pm 0.03$ & $0.27 \pm 0.10$ \\
    \midrule
    \texttt{ALBERT} & \texttt{CViT-B/32} & $0.12 \pm 0.04$ & $0.51 \pm 0.08$ & $0.47 \pm 0.02$ & $0.56 \pm 0.02$ & $0.30 \pm 0.02$ \\
    \midrule
    \texttt{BERT-C} & \texttt{ALBERT} & $0.12 \pm 0.10$ & $0.53 \pm 0.10$ & $0.54 \pm 0.06$ & $0.59 \pm 0.08$ & $0.23 \pm 0.03$ \\
    \midrule
    \texttt{BERT-U} & \texttt{BERT-C} & $0.11 \pm 0.02$ & $0.41 \pm 0.00$ & $0.48 \pm 0.01$ & $0.53 \pm 0.02$ & $0.35 \pm 0.02$ \\
    \midrule
    \texttt{BERT-C} & \texttt{CViT-B/32} & $0.11 \pm 0.09$ & $0.43 \pm 0.07$ & $0.53 \pm 0.01$ & $0.55 \pm 0.03$ & $0.18 \pm 0.06$ \\
    \midrule
    \texttt{ALBERT} & \texttt{RoBERTa} & $0.11 \pm 0.06$ & $0.54 \pm 0.03$ & $0.60 \pm 0.03$ & $0.65 \pm 0.02$ & $0.29 \pm 0.06$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ELECTRA}} & \texttt{CViT-B/32} & $0.10 \pm 0.08$ & $0.48 \pm 0.05$ & $0.50 \pm 0.04$ & $0.57 \pm 0.05$ & $0.33 \pm 0.05$ \\
     & \texttt{XLM-R} & $0.10 \pm 0.08$ & $0.48 \pm 0.08$ & $0.55 \pm 0.02$ & $0.57 \pm 0.02$ & $0.30 \pm 0.07$ \\
    \midrule
    \texttt{BERT-C} & \texttt{RoBERTa} & $0.10 \pm 0.09$ & $0.56 \pm 0.11$ & $0.59 \pm 0.04$ & $0.60 \pm 0.02$ & $0.24 \pm 0.01$ \\
    \midrule
    \texttt{BERT-U} & \texttt{ALBERT} & $0.09 \pm 0.05$ & $0.63 \pm 0.07$ & $0.64 \pm 0.05$ & $0.64 \pm 0.05$ & $0.22 \pm 0.06$ \\
    \midrule
    \texttt{ALBERT} & \texttt{BERT-U} & $0.08 \pm 0.05$ & $0.54 \pm 0.04$ & $0.57 \pm 0.03$ & $0.60 \pm 0.04$ & $0.47 \pm 0.01$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{BERT-U} & $0.08 \pm 0.01$ & $0.51 \pm 0.00$ & $0.58 \pm 0.02$ & $0.53 \pm 0.05$ & $0.12 \pm 0.00$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{BERT-C} & $0.07 \pm 0.03$ & $0.52 \pm 0.03$ & $0.59 \pm 0.00$ & $0.57 \pm 0.01$ & $0.18 \pm 0.03$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{BERT-C} & $0.07 \pm 0.02$ & $0.49 \pm 0.02$ & $0.56 \pm 0.02$ & $0.56 \pm 0.01$ & $0.17 \pm 0.05$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{ALBERT}} & \texttt{BERT-C} & $0.07 \pm 0.01$ & $0.43 \pm 0.00$ & $0.49 \pm 0.02$ & $0.49 \pm 0.01$ & $0.32 \pm 0.01$ \\
     & \texttt{ELECTRA} & $0.06 \pm 0.01$ & $0.57 \pm 0.02$ & $0.61 \pm 0.02$ & $0.62 \pm 0.01$ & $0.29 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{ELECTRA} & $0.02 \pm 0.01$ & $0.41 \pm 0.00$ & $0.40 \pm 0.01$ & $0.42 \pm 0.01$ & $0.16 \pm 0.01$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Encoder & Decoder & MaxDiff & \glsentrylong{cos} & \glsentrylong{eu} & \gls{l1} & \gls{linf} \\
    \midrule
    \multirow[t]{4}{*}{\texttt{XLM-R}} & \texttt{ALBERT} & $0.18 \pm 0.01$ & $0.16 \pm 0.01$ & $0.29 \pm 0.02$ & $0.34 \pm 0.01$ & $0.07 \pm 0.00$ \\
     & \texttt{BERT-C} & $0.17 \pm 0.01$ & $0.22 \pm 0.01$ & $0.33 \pm 0.02$ & $0.39 \pm 0.02$ & $0.07 \pm 0.00$ \\
     & \texttt{BERT-U} & $0.15 \pm 0.00$ & $0.21 \pm 0.01$ & $0.29 \pm 0.01$ & $0.36 \pm 0.01$ & $0.08 \pm 0.00$ \\
     & \texttt{ELECTRA} & $0.15 \pm 0.01$ & $0.18 \pm 0.01$ & $0.26 \pm 0.01$ & $0.33 \pm 0.01$ & $0.06 \pm 0.00$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{XLM-R} & $0.11 \pm 0.00$ & $0.53 \pm 0.00$ & $0.55 \pm 0.00$ & $0.64 \pm 0.00$ & $0.08 \pm 0.00$ \\
    \midrule
    \texttt{XLM-R} & \texttt{RoBERTa} & $0.09 \pm 0.02$ & $0.37 \pm 0.01$ & $0.37 \pm 0.02$ & $0.45 \pm 0.02$ & $0.06 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{RoBERTa}} & \texttt{ELECTRA} & $0.09 \pm 0.01$ & $0.38 \pm 0.01$ & $0.35 \pm 0.00$ & $0.44 \pm 0.00$ & $0.11 \pm 0.01$ \\
     & \texttt{ALBERT} & $0.08 \pm 0.01$ & $0.38 \pm 0.02$ & $0.39 \pm 0.01$ & $0.46 \pm 0.01$ & $0.08 \pm 0.00$ \\
     & \texttt{BERT-U} & $0.08 \pm 0.01$ & $0.50 \pm 0.01$ & $0.44 \pm 0.02$ & $0.51 \pm 0.01$ & $0.08 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{ELECTRA}} & \texttt{RoBERTa} & $0.08 \pm 0.01$ & $0.11 \pm 0.01$ & $0.19 \pm 0.01$ & $0.13 \pm 0.01$ & $0.06 \pm 0.01$ \\
     & \texttt{BERT-U} & $0.07 \pm 0.04$ & $0.05 \pm 0.03$ & $0.10 \pm 0.02$ & $0.11 \pm 0.01$ & $0.09 \pm 0.01$ \\
     & \texttt{BERT-C} & $0.06 \pm 0.02$ & $0.07 \pm 0.01$ & $0.13 \pm 0.01$ & $0.11 \pm 0.01$ & $0.09 \pm 0.01$ \\
    \midrule
    \texttt{BERT-C} & \texttt{BERT-U} & $0.04 \pm 0.04$ & $0.21 \pm 0.02$ & $0.23 \pm 0.04$ & $0.23 \pm 0.04$ & $0.13 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{XLM-R} & $0.04 \pm 0.01$ & $0.09 \pm 0.00$ & $0.12 \pm 0.01$ & $0.11 \pm 0.01$ & $0.07 \pm 0.00$ \\
    \midrule
    \texttt{BERT-C} & \texttt{ELECTRA} & $0.03 \pm 0.01$ & $0.18 \pm 0.01$ & $0.20 \pm 0.01$ & $0.21 \pm 0.01$ & $0.10 \pm 0.01$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{BERT-C} & $0.03 \pm 0.00$ & $0.59 \pm 0.01$ & $0.57 \pm 0.00$ & $0.60 \pm 0.01$ & $0.08 \pm 0.00$ \\
    \midrule
    \texttt{BERT-C} & \texttt{RoBERTa} & $0.03 \pm 0.01$ & $0.26 \pm 0.00$ & $0.25 \pm 0.01$ & $0.23 \pm 0.01$ & $0.14 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-U}} & \texttt{ELECTRA} & $0.03 \pm 0.02$ & $0.14 \pm 0.02$ & $0.16 \pm 0.01$ & $0.17 \pm 0.01$ & $0.07 \pm 0.01$ \\
     & \texttt{ALBERT} & $0.03 \pm 0.01$ & $0.15 \pm 0.01$ & $0.18 \pm 0.00$ & $0.18 \pm 0.01$ & $0.07 \pm 0.00$ \\
    \midrule
    \texttt{BERT-C} & \texttt{CViT-B/32} & $0.03 \pm 0.01$ & $0.05 \pm 0.02$ & $0.04 \pm 0.02$ & $0.04 \pm 0.02$ & $0.04 \pm 0.01$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{RoBERTa} & $0.03 \pm 0.01$ & $0.04 \pm 0.01$ & $0.04 \pm 0.02$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ \\
    \midrule
    \texttt{RoBERTa} & \texttt{CViT-B/32} & $0.03 \pm 0.03$ & $0.06 \pm 0.02$ & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{CViT-B/32} & $0.02 \pm 0.02$ & $0.05 \pm 0.02$ & $0.04 \pm 0.02$ & $0.04 \pm 0.02$ & $0.05 \pm 0.01$ \\
    \midrule
    \texttt{BERT-U} & \texttt{XLM-R} & $0.02 \pm 0.01$ & $0.18 \pm 0.01$ & $0.19 \pm 0.01$ & $0.18 \pm 0.02$ & $0.07 \pm 0.00$ \\
    \midrule
    \texttt{ALBERT} & \texttt{CViT-B/32} & $0.02 \pm 0.00$ & $0.05 \pm 0.02$ & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-U}} & \texttt{RoBERTa} & $0.02 \pm 0.00$ & $0.18 \pm 0.01$ & $0.20 \pm 0.01$ & $0.17 \pm 0.01$ & $0.07 \pm 0.01$ \\
     & \texttt{BERT-C} & $0.02 \pm 0.02$ & $0.20 \pm 0.01$ & $0.22 \pm 0.01$ & $0.22 \pm 0.01$ & $0.06 \pm 0.00$ \\
    \midrule
    \texttt{XLM-R} & \texttt{CViT-B/32} & $0.02 \pm 0.01$ & $0.06 \pm 0.01$ & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ \\
    \midrule
    \texttt{ELECTRA} & \texttt{ALBERT} & $0.02 \pm 0.02$ & $0.11 \pm 0.02$ & $0.13 \pm 0.01$ & $0.13 \pm 0.01$ & $0.06 \pm 0.00$ \\
    \midrule
    \texttt{BERT-U} & \texttt{CViT-B/32} & $0.01 \pm 0.01$ & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ & $0.04 \pm 0.00$ \\
    \midrule
    \texttt{ALBERT} & \texttt{RoBERTa} & $0.01 \pm 0.00$ & $0.08 \pm 0.00$ & $0.09 \pm 0.00$ & $0.07 \pm 0.01$ & $0.08 \pm 0.00$ \\
    \midrule
    \multirow[t]{2}{*}{\texttt{BERT-C}} & \texttt{XLM-R} & $0.01 \pm 0.01$ & $0.29 \pm 0.00$ & $0.29 \pm 0.00$ & $0.28 \pm 0.01$ & $0.14 \pm 0.00$ \\
     & \texttt{ALBERT} & $0.01 \pm 0.01$ & $0.28 \pm 0.01$ & $0.29 \pm 0.00$ & $0.29 \pm 0.01$ & $0.10 \pm 0.01$ \\
    \midrule
    \multirow[t]{3}{*}{\texttt{ALBERT}} & \texttt{BERT-C} & $0.01 \pm 0.01$ & $0.08 \pm 0.00$ & $0.09 \pm 0.01$ & $0.09 \pm 0.01$ & $0.06 \pm 0.00$ \\
     & \texttt{ELECTRA} & $0.01 \pm 0.01$ & $0.11 \pm 0.00$ & $0.12 \pm 0.01$ & $0.12 \pm 0.01$ & $0.08 \pm 0.01$ \\
     & \texttt{BERT-U} & $0.01 \pm 0.01$ & $0.11 \pm 0.01$ & $0.11 \pm 0.00$ & $0.11 \pm 0.00$ & $0.07 \pm 0.00$ \\
    \midrule
    \texttt{CViT-B/32} & \texttt{XLM-R} & $0.01 \pm 0.01$ & $0.04 \pm 0.01$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ \\
    \midrule
    \texttt{ALBERT} & \texttt{XLM-R} & $0.01 \pm 0.01$ & $0.09 \pm 0.00$ & $0.10 \pm 0.00$ & $0.09 \pm 0.01$ & $0.07 \pm 0.00$ \\
    \midrule
    \multirow[t]{4}{*}{\texttt{CViT-B/32}} & \texttt{ELECTRA} & $0.00 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ \\
     & \texttt{BERT-U} & $0.00 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ \\
     & \texttt{BERT-C} & $0.00 \pm 0.00$ & $0.03 \pm 0.00$ & $0.03 \pm 0.00$ & $0.03 \pm 0.00$ & $0.03 \pm 0.00$ \\
     & \texttt{ALBERT} & $0.00 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ & $0.05 \pm 0.00$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llc}
        \toprule
        Encoder            & Aggregation Function                   & Accuracy ↑               \\
        \midrule
        \texttt{RViT-B/16} & \glsentrylong{cos}                                 & 0.50 $\pm$ 0.01          \\
                           & \glsentrylong{eu}                              & \textbf{0.52} $\pm$ 0.01 \\
                           & \gls{l1}                                  & 0.45 $\pm$ 0.01          \\
                           & \gls{linf}                           & 0.01 $\pm$ 0.00          \\
        \cmidrule{2-3}
                           & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & \textbf{0.67} $\pm$ 0.01 \\
        \midrule
        \texttt{ViT-B/16}  & \glsentrylong{cos}                                 & 0.27 $\pm$ 0.03          \\
                           & \glsentrylong{eu}                              & 0.25 $\pm$ 0.02          \\
                           & \gls{l1}                                  & \textbf{0.43} $\pm$ 0.02 \\
                           & \gls{linf}                           & 0.02 $\pm$ 0.01          \\
        \cmidrule{2-3}
                           & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & \textbf{0.56} $\pm$ 0.02 \\
        \midrule
        \texttt{ViT-S/16}  & \glsentrylong{cos}                                 & 0.34 $\pm$ 0.02          \\
                           & \glsentrylong{eu}                              & 0.33 $\pm$ 0.03          \\
                           & \gls{l1}                                  & \textbf{0.35} $\pm$ 0.02 \\
                           & \gls{linf}                           & 0.02 $\pm$ 0.01          \\
        \cmidrule{2-3}
                           & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & \textbf{0.51} $\pm$ 0.02 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{clcc}
        \toprule
        Aggregation & Projection                          & \gls{l1}                    & MSE                      \\
        \midrule
        MLP+Sum     & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.01} \pm 0.00$ & $\textbf{0.06} \pm 0.00$ \\
        MLP+Sum     & \glsentrylong{cos},\glsentrylong{eu},\gls{l1}              & $0.02 \pm 0.00$          & $0.10 \pm 0.01$          \\
        \midrule
        -           & \glsentrylong{cos}                              & $0.06 \pm 0.02$          & $0.20 \pm 0.03$          \\
        -           & \glsentrylong{eu}                           & $\textbf{0.01} \pm 0.00$ & $\textbf{0.06} \pm 0.00$ \\
        -           & \gls{l1}                               & $\textbf{0.01} \pm 0.00$ & $0.09 \pm 0.00$          \\
        -           & \gls{linf}                        & $0.03 \pm 0.01$          & $0.14 \pm 0.01$          \\
        -           & Absolute                            & $0.26 \pm 0.06$          & $0.43 \pm 0.06$          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.92 \pm 0.05$ \\
     &  & \glsentrylong{cos} & $0.90 \pm 0.06$ \\
     &  & \glsentrylong{eu} & $0.90 \pm 0.06$ \\
     &  & \gls{l1} & $0.90 \pm 0.06$ \\
     &  & \gls{linf} & $0.79 \pm 0.13$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.91 \pm 0.05$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.90 \pm 0.06$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.85 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.83 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.83 \pm 0.18$ \\
     &  & \gls{l1} & $0.83 \pm 0.19$ \\
     &  & \gls{linf} & $0.79 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RexNet}} & \multirow[t]{5}{*}{-} & Absolute & $0.80 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.76 \pm 0.20$ \\
     &  & \glsentrylong{eu} & $0.76 \pm 0.20$ \\
     &  & \gls{l1} & $0.77 \pm 0.20$ \\
     &  & \gls{linf} & $0.72 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.79 \pm 0.21$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.76 \pm 0.21$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.86 \pm 0.18$ \\
     &  & \glsentrylong{cos} & $0.84 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.84 \pm 0.18$ \\
     &  & \gls{l1} & $0.85 \pm 0.18$ \\
     &  & \gls{linf} & $0.73 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.86 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-S/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.83 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.82 \pm 0.19$ \\
     &  & \glsentrylong{eu} & $0.82 \pm 0.18$ \\
     &  & \gls{l1} & $0.82 \pm 0.19$ \\
     &  & \gls{linf} & $0.74 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.83 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.92 \pm 0.05$ \\
     &  & \glsentrylong{cos} & $0.90 \pm 0.06$ \\
     &  & \glsentrylong{eu} & $0.90 \pm 0.06$ \\
     &  & \gls{l1} & $0.90 \pm 0.06$ \\
     &  & \gls{linf} & $0.79 \pm 0.13$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.91 \pm 0.05$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.90 \pm 0.06$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.85 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.83 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.83 \pm 0.18$ \\
     &  & \gls{l1} & $0.83 \pm 0.19$ \\
     &  & \gls{linf} & $0.79 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RexNet}} & \multirow[t]{5}{*}{-} & Absolute & $0.80 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.76 \pm 0.20$ \\
     &  & \glsentrylong{eu} & $0.76 \pm 0.20$ \\
     &  & \gls{l1} & $0.77 \pm 0.20$ \\
     &  & \gls{linf} & $0.72 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.79 \pm 0.21$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.76 \pm 0.21$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.86 \pm 0.18$ \\
     &  & \glsentrylong{cos} & $0.84 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.84 \pm 0.18$ \\
     &  & \gls{l1} & $0.85 \pm 0.18$ \\
     &  & \gls{linf} & $0.73 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.86 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-S/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.83 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.82 \pm 0.19$ \\
     &  & \glsentrylong{eu} & $0.82 \pm 0.18$ \\
     &  & \gls{l1} & $0.82 \pm 0.19$ \\
     &  & \gls{linf} & $0.74 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.83 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.92 \pm 0.05$ \\
     &  & \glsentrylong{cos} & $0.90 \pm 0.06$ \\
     &  & \glsentrylong{eu} & $0.90 \pm 0.06$ \\
     &  & \gls{l1} & $0.90 \pm 0.06$ \\
     &  & \gls{linf} & $0.79 \pm 0.13$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.91 \pm 0.05$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.90 \pm 0.06$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.85 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.83 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.83 \pm 0.18$ \\
     &  & \gls{l1} & $0.83 \pm 0.19$ \\
     &  & \gls{linf} & $0.79 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RexNet}} & \multirow[t]{5}{*}{-} & Absolute & $0.80 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.76 \pm 0.20$ \\
     &  & \glsentrylong{eu} & $0.76 \pm 0.20$ \\
     &  & \gls{l1} & $0.77 \pm 0.20$ \\
     &  & \gls{linf} & $0.72 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.79 \pm 0.21$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.76 \pm 0.21$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.86 \pm 0.18$ \\
     &  & \glsentrylong{cos} & $0.84 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.84 \pm 0.18$ \\
     &  & \gls{l1} & $0.85 \pm 0.18$ \\
     &  & \gls{linf} & $0.73 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.86 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-S/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.83 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.82 \pm 0.19$ \\
     &  & \glsentrylong{eu} & $0.82 \pm 0.18$ \\
     &  & \gls{l1} & $0.82 \pm 0.19$ \\
     &  & \gls{linf} & $0.74 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.83 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.92 \pm 0.05$ \\
     &  & \glsentrylong{cos} & $0.90 \pm 0.06$ \\
     &  & \glsentrylong{eu} & $0.90 \pm 0.06$ \\
     &  & \gls{l1} & $0.90 \pm 0.06$ \\
     &  & \gls{linf} & $0.79 \pm 0.13$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.91 \pm 0.05$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.90 \pm 0.06$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.85 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.83 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.83 \pm 0.18$ \\
     &  & \gls{l1} & $0.83 \pm 0.19$ \\
     &  & \gls{linf} & $0.79 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RexNet}} & \multirow[t]{5}{*}{-} & Absolute & $0.80 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.76 \pm 0.20$ \\
     &  & \glsentrylong{eu} & $0.76 \pm 0.20$ \\
     &  & \gls{l1} & $0.77 \pm 0.20$ \\
     &  & \gls{linf} & $0.72 \pm 0.20$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.79 \pm 0.21$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.76 \pm 0.21$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-B/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.86 \pm 0.18$ \\
     &  & \glsentrylong{cos} & $0.84 \pm 0.18$ \\
     &  & \glsentrylong{eu} & $0.84 \pm 0.18$ \\
     &  & \gls{l1} & $0.85 \pm 0.18$ \\
     &  & \gls{linf} & $0.73 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.86 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.84 \pm 0.19$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ViT-S/16}} & \multirow[t]{5}{*}{-} & Absolute & $0.83 \pm 0.19$ \\
     &  & \glsentrylong{cos} & $0.82 \pm 0.19$ \\
     &  & \glsentrylong{eu} & $0.82 \pm 0.18$ \\
     &  & \gls{l1} & $0.82 \pm 0.19$ \\
     &  & \gls{linf} & $0.74 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.83 \pm 0.18$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.82 \pm 0.20$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{ALBERT}} & \multirow[t]{5}{*}{-} & Absolute & $0.71 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.61 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.62 \pm 0.22$ \\
     &  & \gls{l1} & $0.63 \pm 0.23$ \\
     &  & \gls{linf} & $0.49 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.63 \pm 0.22$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.23$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-C}} & \multirow[t]{5}{*}{-} & Absolute & $0.84 \pm 0.11$ \\
     &  & \glsentrylong{cos} & $0.78 \pm 0.13$ \\
     &  & \glsentrylong{eu} & $0.80 \pm 0.13$ \\
     &  & \gls{l1} & $0.81 \pm 0.13$ \\
     &  & \gls{linf} & $0.56 \pm 0.12$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.81 \pm 0.11$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.77 \pm 0.13$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-U}} & \multirow[t]{5}{*}{-} & Absolute & $0.77 \pm 0.17$ \\
     &  & \glsentrylong{cos} & $0.73 \pm 0.17$ \\
     &  & \glsentrylong{eu} & $0.74 \pm 0.17$ \\
     &  & \gls{l1} & $0.74 \pm 0.18$ \\
     &  & \gls{linf} & $0.46 \pm 0.08$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.74 \pm 0.16$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.66 \pm 0.18$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.33 \pm 0.24$ \\
     &  & \glsentrylong{cos} & $0.31 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.33 \pm 0.26$ \\
     &  & \gls{l1} & $0.33 \pm 0.26$ \\
     &  & \gls{linf} & $0.23 \pm 0.14$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.33 \pm 0.25$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.20 \pm 0.16$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ELECTRA}} & \multirow[t]{5}{*}{-} & Absolute & $0.76 \pm 0.14$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.15$ \\
     &  & \glsentrylong{eu} & $0.59 \pm 0.09$ \\
     &  & \gls{l1} & $0.64 \pm 0.13$ \\
     &  & \gls{linf} & $0.32 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.65 \pm 0.10$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.14$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RoBERTa}} & \multirow[t]{5}{*}{-} & Absolute & $0.81 \pm 0.10$ \\
     &  & \glsentrylong{cos} & $0.75 \pm 0.04$ \\
     &  & \glsentrylong{eu} & $0.77 \pm 0.01$ \\
     &  & \gls{l1} & $0.81 \pm 0.02$ \\
     &  & \gls{linf} & $0.36 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.80 \pm 0.04$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.27$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{XLM-R}} & \multirow[t]{5}{*}{-} & Absolute & $0.74 \pm 0.12$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.07$ \\
     &  & \glsentrylong{eu} & $0.64 \pm 0.07$ \\
     &  & \gls{l1} & $0.78 \pm 0.05$ \\
     &  & \gls{linf} & $0.26 \pm 0.09$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.78 \pm 0.06$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.71 \pm 0.22$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{ALBERT}} & \multirow[t]{5}{*}{-} & Absolute & $0.71 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.61 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.62 \pm 0.22$ \\
     &  & \gls{l1} & $0.63 \pm 0.23$ \\
     &  & \gls{linf} & $0.49 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.63 \pm 0.22$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.23$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-C}} & \multirow[t]{5}{*}{-} & Absolute & $0.84 \pm 0.11$ \\
     &  & \glsentrylong{cos} & $0.78 \pm 0.13$ \\
     &  & \glsentrylong{eu} & $0.80 \pm 0.13$ \\
     &  & \gls{l1} & $0.81 \pm 0.13$ \\
     &  & \gls{linf} & $0.56 \pm 0.12$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.81 \pm 0.11$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.77 \pm 0.13$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-U}} & \multirow[t]{5}{*}{-} & Absolute & $0.77 \pm 0.17$ \\
     &  & \glsentrylong{cos} & $0.73 \pm 0.17$ \\
     &  & \glsentrylong{eu} & $0.74 \pm 0.17$ \\
     &  & \gls{l1} & $0.74 \pm 0.18$ \\
     &  & \gls{linf} & $0.46 \pm 0.08$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.74 \pm 0.16$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.66 \pm 0.18$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.33 \pm 0.24$ \\
     &  & \glsentrylong{cos} & $0.31 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.33 \pm 0.26$ \\
     &  & \gls{l1} & $0.33 \pm 0.26$ \\
     &  & \gls{linf} & $0.23 \pm 0.14$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.33 \pm 0.25$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.20 \pm 0.16$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ELECTRA}} & \multirow[t]{5}{*}{-} & Absolute & $0.76 \pm 0.14$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.15$ \\
     &  & \glsentrylong{eu} & $0.59 \pm 0.09$ \\
     &  & \gls{l1} & $0.64 \pm 0.13$ \\
     &  & \gls{linf} & $0.32 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.65 \pm 0.10$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.14$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RoBERTa}} & \multirow[t]{5}{*}{-} & Absolute & $0.81 \pm 0.10$ \\
     &  & \glsentrylong{cos} & $0.75 \pm 0.04$ \\
     &  & \glsentrylong{eu} & $0.77 \pm 0.01$ \\
     &  & \gls{l1} & $0.81 \pm 0.02$ \\
     &  & \gls{linf} & $0.36 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.80 \pm 0.04$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.27$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{XLM-R}} & \multirow[t]{5}{*}{-} & Absolute & $0.74 \pm 0.12$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.07$ \\
     &  & \glsentrylong{eu} & $0.64 \pm 0.07$ \\
     &  & \gls{l1} & $0.78 \pm 0.05$ \\
     &  & \gls{linf} & $0.26 \pm 0.09$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.78 \pm 0.06$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.71 \pm 0.22$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll}
    \toprule 
    Model & Aggregation & Projection &  \\
    \midrule
    \multirow[t]{7}{*}{\texttt{ALBERT}} & \multirow[t]{5}{*}{-} & Absolute & $0.71 \pm 0.21$ \\
     &  & \glsentrylong{cos} & $0.61 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.62 \pm 0.22$ \\
     &  & \gls{l1} & $0.63 \pm 0.23$ \\
     &  & \gls{linf} & $0.49 \pm 0.19$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.63 \pm 0.22$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.23$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-C}} & \multirow[t]{5}{*}{-} & Absolute & $0.84 \pm 0.11$ \\
     &  & \glsentrylong{cos} & $0.78 \pm 0.13$ \\
     &  & \glsentrylong{eu} & $0.80 \pm 0.13$ \\
     &  & \gls{l1} & $0.81 \pm 0.13$ \\
     &  & \gls{linf} & $0.56 \pm 0.12$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.81 \pm 0.11$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.77 \pm 0.13$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{BERT-U}} & \multirow[t]{5}{*}{-} & Absolute & $0.77 \pm 0.17$ \\
     &  & \glsentrylong{cos} & $0.73 \pm 0.17$ \\
     &  & \glsentrylong{eu} & $0.74 \pm 0.17$ \\
     &  & \gls{l1} & $0.74 \pm 0.18$ \\
     &  & \gls{linf} & $0.46 \pm 0.08$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.74 \pm 0.16$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.66 \pm 0.18$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{CViT-B/32}} & \multirow[t]{5}{*}{-} & Absolute & $0.33 \pm 0.24$ \\
     &  & \glsentrylong{cos} & $0.31 \pm 0.23$ \\
     &  & \glsentrylong{eu} & $0.33 \pm 0.26$ \\
     &  & \gls{l1} & $0.33 \pm 0.26$ \\
     &  & \gls{linf} & $0.23 \pm 0.14$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.33 \pm 0.25$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.20 \pm 0.16$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{ELECTRA}} & \multirow[t]{5}{*}{-} & Absolute & $0.76 \pm 0.14$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.15$ \\
     &  & \glsentrylong{eu} & $0.59 \pm 0.09$ \\
     &  & \gls{l1} & $0.64 \pm 0.13$ \\
     &  & \gls{linf} & $0.32 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.65 \pm 0.10$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.14$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{RoBERTa}} & \multirow[t]{5}{*}{-} & Absolute & $0.81 \pm 0.10$ \\
     &  & \glsentrylong{cos} & $0.75 \pm 0.04$ \\
     &  & \glsentrylong{eu} & $0.77 \pm 0.01$ \\
     &  & \gls{l1} & $0.81 \pm 0.02$ \\
     &  & \gls{linf} & $0.36 \pm 0.07$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.80 \pm 0.04$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.61 \pm 0.27$ \\
    \cmidrule{1-4}
    \multirow[t]{7}{*}{\texttt{XLM-R}} & \multirow[t]{5}{*}{-} & Absolute & $0.74 \pm 0.12$ \\
     &  & \glsentrylong{cos} & $0.58 \pm 0.07$ \\
     &  & \glsentrylong{eu} & $0.64 \pm 0.07$ \\
     &  & \gls{l1} & $0.78 \pm 0.05$ \\
     &  & \gls{linf} & $0.26 \pm 0.09$ \\
    \cmidrule{2-4}
     & MLP+Sum & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.78 \pm 0.06$ \\
    \cmidrule{2-4}
     & SelfAttention & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.71 \pm 0.22$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llc}
            \toprule

            Aggregation                           & Projection                       & Accuracy ↑               \\
            \midrule
            \multirow[t]{5}{*}{-}                 & Absolute                         & $\textbf{0.79} \pm 0.01$ \\
                                                  & \glsentrylong{cos}                           & $0.74 \pm 0.01$          \\
                                                  & \glsentrylong{eu}                        & $0.46 \pm 0.06$          \\
                                                  & \gls{l1}                               & $0.44 \pm 0.06$          \\
                                                  & \gls{linf}                     & $0.12 \pm 0.03$          \\
            \midrule
            \multirow[t]{7}{*}{Concat*}           & \glsentrylong{cos},\glsentrylong{eu}                 & $0.76 \pm 0.01$          \\
                                                  & \glsentrylong{cos}, \gls{l1}                       & $\textbf{0.77} \pm 0.01$          \\
                                                  & \glsentrylong{cos},\gls{linf}              & $0.75 \pm 0.01$          \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.55 \pm 0.06$          \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.46 \pm 0.11$          \\
                                                  & \gls{l1},\gls{linf}                  & $0.48 \pm 0.11$          \\
            \cmidrule(l){2-3}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.77} \pm 0.00$ \\
            \midrule
            \multirow[t]{7}{*}{SelfAttention}     & \glsentrylong{cos},\glsentrylong{eu}                 & $0.75 \pm 0.01$          \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $0.75 \pm 0.01$          \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.76} \pm 0.02$          \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.74 \pm 0.02$          \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.75 \pm 0.02$          \\
                                                  & \gls{l1},\gls{linf}                  & $0.75 \pm 0.02$          \\
            \cmidrule(l){2-3}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.74 \pm 0.02$          \\
            \midrule
            \multirow[t]{7}{*}{MLP+SelfAttention} & \glsentrylong{cos},\glsentrylong{eu}                 & $\textbf{0.76} \pm 0.02$ \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $\textbf{0.76} \pm 0.02$ \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.76} \pm 0.02$ \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.73 \pm 0.01$          \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.74 \pm 0.01$          \\
                                                  & \gls{l1},\gls{linf}                  & $0.74 \pm 0.01$          \\
            \cmidrule(l){2-3}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $\textbf{0.77} \pm 0.01$ \\
            \midrule
            \multirow[t]{7}{*}{MLP+Sum}           & \glsentrylong{cos},\glsentrylong{eu}                 & $\textbf{0.77} \pm 0.01$ \\
                                                  & \glsentrylong{cos},\gls{l1}                        & $\textbf{0.77} \pm 0.01$ \\
                                                  & \glsentrylong{cos},\gls{linf}              & $\textbf{0.77} \pm 0.02$ \\
                                                  & \glsentrylong{eu},\gls{l1}                     & $0.75 \pm 0.02$          \\
                                                  & \glsentrylong{eu},\gls{linf}           & $0.72 \pm 0.02$          \\
                                                  & \gls{l1},\gls{linf}                  & $0.71 \pm 0.03$          \\
            \cmidrule(l){2-3}
                                                  & \glsentrylong{cos}, \glsentrylong{eu}, \gls{l1}, \gls{linf} & $0.76 \pm 0.01$          \\
            \bottomrule
        \end{tabular}
